Conjugacy invariants and rigidity in Garside groups: a uniformity phenomenon

Consider an element~$x$ of a Garside group which is rigid in the sense of Garside-theory. Let $SC(x)$ be the set of rigid conjugates of~$x$ -- this is a well-known characteristic subset of the conjugacy class of~$x$. We present computational evidence that the sequence $( |SC(x^n)| )_{n\in\mathbb N}$ is not only bounded, but in fact periodic, and that there is a bound on the length of the period which depends only on the underlying group and its Garside structure. We prove this result in the special case of the circular Garside groups, including the 2-generator Artin groups with their classical and dual structures (where we prove that the sequence is always constant), and in the case of the dual $4$-strand braid group.

==> ConjGraphB4dPer2.tex <==
\begin{center}\begin{tikzpicture}
\node[bigdot,label={above:$x^2=\left(\mdiag\adiag\north\west\adiag\right)^2$}] (x2) at (0,0) {};
\node[bigdot,label={below:$\mdiag\adiag\mdiag\west\south\mdiag\adiag\north\west\adiag$}] (a) at (3.5,0) {};
\node[bigdot,label={above:$\mdiag\adiag\mdiag\adiag\south\east\adiag\north\west\adiag$}] (b) at (7,0) {};
\node[bigdot,label={below:$\mdiag\adiag\mdiag\adiag\mdiag\east\north\north\east\adiag$}] (c) at (10.5,0) {};
\draw[-Stealth,thick,gray] (x2)  to[bend left=10] node[above] {} (a); %{$\west$ or $\east$}
\draw[-Stealth,thick,gray] (a)  to[bend left=10] node[below] {} (x2); %{$\east$ or $\west$}
\draw[-Stealth,thick,gray] (a)  to[bend left=10] node[above] {} (b); %{$\west$ or $\east$} 
\draw[-Stealth,thick,gray] (b)  to[bend left=10] node[below] {} (a); %{$\east$ or $\west$}
\draw[-Stealth,thick,gray] (b)  to[bend left=10] node[above] {} (c); %{$\west$ or $\east$} 
\draw[-Stealth,thick,gray] (c)  to[bend left=10] node[below] {} (b); %{$\east$ or $\west$} 
\end{tikzpicture}\end{center}

==> ConjGraphB4easy.tex <==
\begin{center}\begin{tikzpicture}
\node[bigdot,label={below:$x=21|12|2132$}] (x) at (-7,0) {};
\node[bigdot,label={left:$x^2=21|12|2132|21|12|2132$}] (x2) at (0,0) {};
\node[bigdot,label={right:$21|12|2132|2132|23|32$}] (other) at (3,0) {};
\draw[-Stealth,thick,gray] (x2)  to[bend left=15] node {\small{$\times 2$}} (other);
\draw[-Stealth,thick,gray] (other)  to[bend left=15] node {\small{$\times 1$}} (x2);
\end{tikzpicture}\end{center}

==> ConjugationInB4dPer2.tex <==
\begin{center}\begin{tikzpicture}
\node[dot] (u1) at (0,1.5) {};
\node[dot] (u2) at (1,1.5) {};
\node[dot] (d2) at (1,0) {};
\node[dot] (u3) at (2,1.5) {};
\node[dot] (d3) at (2,0) {};
\node[dot] (u4) at (3,1.5) {};
\node[dot] (d4) at (3,0) {};
\node[dot] (u5) at (4,1.5) {};
\node[dot] (d5) at (4,0) {};
\node[dot] (u6) at (5,1.5) {};
\node[dot] (d6) at (5,0) {};
\node[dot] (u7) at (6,1.5) {};
\node[dot] (d7) at (6,0) {};
\node[dot] (u8) at (7,1.5) {};
\node[dot] (d8) at (7,0) {};
\node[dot] (u9) at (8,1.5) {};
\node[dot] (d9) at (8,0) {};
\node[dot] (u10) at (9,1.5) {};
\node[dot] (d10) at (9,0) {};
\node[dot] (u11) at (10,1.5) {};
\node[dot] (d11) at (10,0) {};
\node[dot] (u12) at (11,1.5) {};
\node[dot] (d12) at (11,0) {};
%
\draw[-Stealth] (u1) to node[above] {$\adiag$} (u2);
\draw[-Stealth] (u2) to node[above] {$\mdiag$} (u3);
\draw[-Stealth] (u3) to node[above] {$\adiag$} (u4);
\draw[-Stealth] (u4) to node[above] {$\north$} (u5);
\draw[-Stealth] (u5) to node[above] {$\west$} (u6);
\draw[-Stealth] (u6) to node[above] {$\adiag$} (u7);
\draw[-Stealth] (u7) to node[above] {$\mdiag$} (u8);
\draw[-Stealth] (u8) to node[above] {$\adiag$} (u9);
\draw[-Stealth] (u9) to node[above] {$\north$} (u10);
\draw[-Stealth] (u10) to node[above] {$\west$} (u11);
\draw[-Stealth] (u11) to node[above] {$\adiag$} (u12);
%
\draw[-Stealth,red] (u2) to node[near end] {\black{$\west$}} (d2);
\draw[-Stealth] (u3) to node[near end] {$\south$} (d3);
\draw[-Stealth] (u4) to node[near end] {$\east$} (d4);
\draw[-Stealth] (u5) to node[near end] {$\east$} (d5);
\draw[-Stealth] (u6) to node[near end] {$\east$} (d6);
\draw[-Stealth,red] (u7) to node[near end] {\black{$\east$}} (d7);
\draw[-Stealth] (u8) to node[near end] {$\north$} (d8);
\draw[-Stealth] (u9) to node[near end] {$\west$} (d9);
\draw[-Stealth] (u10) to node[near end] {$\adiag$} (d10);
\draw[-Stealth] (u11) to node[near end] {$\north$} (d11);
\draw[-Stealth,red] (u12) to node[near end] {\black{$\west$}} (d12);
%
\draw[-Stealth] (u2) to node[near start] {\phantom{ww}$\sw$} (d3);
\draw[-Stealth] (u3) to node[near start] {\phantom{ww}$\se$} (d4);
\draw[-Stealth] (u4) to node[near start] {\phantom{ww}$\ne$} (d5);
\draw[-Stealth] (u5) to node[near start] {\phantom{ww}$\ew$} (d6);
\draw[-Stealth] (u6) to node[near start] {\phantom{ww}$\se$} (d7);
\draw[-Stealth] (u7) to node[near start] {\phantom{ww}$\ne$} (d8);
\draw[-Stealth] (u8) to node[near start] {\phantom{ww}$\nw$} (d9);
\draw[-Stealth] (u9) to node[near start] {\phantom{ww}$\nw$} (d10);
\draw[-Stealth] (u10) to node[near start] {\phantom{ww}$\nw$} (d11);
\draw[-Stealth] (u11) to node[near start] {\phantom{ww}$\nw$} (d12);
%
\draw[-Stealth] (d2) to node[below] {$\mdiag$} (d3);
\draw[-Stealth] (d3) to node[below] {$\adiag$} (d4);
\draw[-Stealth] (d4) to node[below] {$\mdiag$} (d5);
\draw[-Stealth] (d5) to node[below] {$\west$} (d6);
\draw[-Stealth] (d6) to node[below] {$\south$} (d7);
\draw[-Stealth] (d7) to node[below] {$\mdiag$} (d8);
\draw[-Stealth] (d8) to node[below] {$\adiag$} (d9);
\draw[-Stealth] (d9) to node[below] {$\north$} (d10);
\draw[-Stealth] (d10) to node[below] {$\west$} (d11);
\draw[-Stealth] (d11) to node[below] {$\adiag$} (d12);
%
\draw[-Stealth,dashed] (1.05,2.1) to node[above] {$x$} (5.95,2.1);
\draw[-Stealth,dashed] (6.05,2.1) to node[above] {$x$} (10.95,2.1);
\draw[-] (1,2.05) to (1,2.15);
\draw[-] (6,2.05) to (6,2.15);
\draw[-] (11,2.05) to (11,2.15);
%
\draw[color=blue,thick] (1.25,1.5) arc [start angle=0, end angle=180, radius=0.25];
\draw[color=blue,thick] (2.25,1.5) arc [start angle=0, end angle=180, radius=0.25];
\draw[color=blue,thick] (3.25,1.5) arc [start angle=0, end angle=180, radius=0.25];
\draw[color=blue,thick] (4.25,1.5) arc [start angle=0, end angle=180, radius=0.25];
\draw[color=blue,thick] (5.25,1.5) arc [start angle=0, end angle=180, radius=0.25];
\draw[color=blue,thick] (6.25,1.5) arc [start angle=0, end angle=180, radius=0.25];
\draw[color=blue,thick] (7.25,1.5) arc [start angle=0, end angle=180, radius=0.25];
\draw[color=blue,thick] (8.25,1.5) arc [start angle=0, end angle=180, radius=0.25];
\draw[color=blue,thick] (9.25,1.5) arc [start angle=0, end angle=180, radius=0.25];
\draw[color=blue,thick] (10.25,1.5) arc [start angle=0, end angle=180, radius=0.25];
\draw[color=blue,thick] (11.25,1.5) arc [start angle=0, end angle=180, radius=0.25];
\draw[color=blue,thick] (2.25,0) arc [start angle=0, end angle=121, radius=0.25];
\draw[color=blue,thick] (3.25,0) arc [start angle=0, end angle=121, radius=0.25];
\draw[color=blue,thick] (4.25,0) arc [start angle=0, end angle=121, radius=0.25];
\draw[color=blue,thick] (5.25,0) arc [start angle=0, end angle=121, radius=0.25];
\draw[color=blue,thick] (6.25,0) arc [start angle=0, end angle=121, radius=0.25];
\draw[color=blue,thick] (7.25,0) arc [start angle=0, end angle=121, radius=0.25];
\draw[color=blue,thick] (8.25,0) arc [start angle=0, end angle=121, radius=0.25];
\draw[color=blue,thick] (9.25,0) arc [start angle=0, end angle=121, radius=0.25];
\draw[color=blue,thick] (10.25,0) arc [start angle=0, end angle=121, radius=0.25];
\draw[color=blue,thick] (11.25,0) arc [start angle=0, end angle=121, radius=0.25];
\draw[densely dotted,color=blue,thick] (1.75,0) arc [start angle=180, end angle=360, radius=0.25];
\draw[densely dotted,color=blue,thick] (2.75,0) arc [start angle=180, end angle=360, radius=0.25];
\draw[densely dotted,color=blue,thick] (3.75,0) arc [start angle=180, end angle=360, radius=0.25];
\draw[densely dotted,color=blue,thick] (4.75,0) arc [start angle=180, end angle=360, radius=0.25];
\draw[densely dotted,color=blue,thick] (5.75,0) arc [start angle=180, end angle=360, radius=0.25];
\draw[densely dotted,color=blue,thick] (6.75,0) arc [start angle=180, end angle=360, radius=0.25];
\draw[densely dotted,color=blue,thick] (7.75,0) arc [start angle=180, end angle=360, radius=0.25];
\draw[densely dotted,color=blue,thick] (8.75,0) arc [start angle=180, end angle=360, radius=0.25];
\draw[densely dotted,color=blue,thick] (9.75,0) arc [start angle=180, end angle=360, radius=0.25];
\draw[densely dotted,color=blue,thick] (10.75,0) arc [start angle=180, end angle=360, radius=0.25];
%
\node[circle,label={right:$\ldots$}] (dots1) at (-0.1,0.75) {};
\node[circle,label={right:$\ldots$}] (dots2) at (11.1,0.75) {};
\end{tikzpicture}\end{center}

==> ConjugationInB4dPer3.tex <==
\begin{center}\begin{tikzpicture}
\node[dot] (u1) at (0,1) {};
\node[dot] (u2) at (0.5,1) {};
\node[dot] (d2) at (0.5,0) {};
\node[dot] (u3) at (1,1) {};
\node[dot] (d3) at (1,0) {};
\node[dot] (u4) at (1.5,1) {};
\node[dot] (d4) at (1.5,0) {};
\node[dot] (u5) at (2,1) {};
\node[dot] (d5) at (2,0) {};
\node[dot] (u6) at (2.5,1) {};
\node[dot] (d6) at (2.5,0) {};
\node[dot] (u7) at (3,1) {};
\node[dot] (d7) at (3,0) {};
\node[dot] (u8) at (3.5,1) {};
\node[dot] (d8) at (3.5,0) {};
\node[dot] (u9) at (4,1) {};
\node[dot] (d9) at (4,0) {};
\node[dot] (u10) at (4.5,1) {};
\node[dot] (d10) at (4.5,0) {};
\node[dot] (u11) at (5,1) {};
\node[dot] (d11) at (5,0) {};
\node[dot] (u12) at (5.5,1) {};
\node[dot] (d12) at (5.5,0) {};
\node[dot] (u13) at (6,1) {};
\node[dot] (d13) at (6,0) {};
\node[dot] (u14) at (6.5,1) {};
\node[dot] (d14) at (6.5,0) {};
\node[dot] (u15) at (7,1) {};
\node[dot] (d15) at (7,0) {};
\node[dot] (u16) at (7.5,1) {};
\node[dot] (d16) at (7.5,0) {};
\node[dot] (u17) at (8,1) {};
\node[dot] (d17) at (8,0) {};
\node[dot] (u18) at (8.5,1) {};
\node[dot] (d18) at (8.5,0) {};
\node[dot] (u19) at (9,1) {};
\node[dot] (d19) at (9,0) {};
\node[dot] (u20) at (9.5,1) {};
\node[dot] (d20) at (9.5,0) {};
\node[dot] (u21) at (10,1) {};
\node[dot] (d21) at (10,0) {};
\node[dot] (u22) at (10.5,1) {};
\node[dot] (d22) at (10.5,0) {};
\node[dot] (u23) at (11,1) {};
\node[dot] (d23) at (11,0) {};
\node[dot] (u24) at (11.5,1) {};
\node[dot] (d24) at (11.5,0) {};
\node[dot] (u25) at (12,1) {};
\node[dot] (d25) at (12,0) {};
\node[dot] (u26) at (12.5,1) {};
\node[dot] (d26) at (12.5,0) {};
%
\draw[-Stealth] (u1) to node[above] {$\west$} (u2);
\draw[-Stealth] (u2) to node[above] {$\south$} (u3);
\draw[-Stealth] (u3) to node[above] {$\south$} (u4);
\draw[-Stealth] (u4) to node[above] {$\east$} (u5);
\draw[-Stealth] (u5) to node[above] {$\east$} (u6);
\draw[-Stealth] (u6) to node[above] {$\north$} (u7);
\draw[-Stealth] (u7) to node[above] {$\north$} (u8);
\draw[-Stealth] (u8) to node[above] {$\west$} (u9);
\draw[-Stealth] (u9) to node[above] {$\west$} (u10);
\draw[-Stealth] (u10) to node[above] {$\south$} (u11);
\draw[-Stealth] (u11) to node[above] {$\south$} (u12);
\draw[-Stealth] (u12) to node[above] {$\east$} (u13);
\draw[-Stealth] (u13) to node[above] {$\east$} (u14);
\draw[-Stealth] (u14) to node[above] {$\north$} (u15);
\draw[-Stealth] (u15) to node[above] {$\north$} (u16);
\draw[-Stealth] (u16) to node[above] {$\west$} (u17);
\draw[-Stealth] (u17) to node[above] {$\west$} (u18);
\draw[-Stealth] (u18) to node[above] {$\south$} (u19);
\draw[-Stealth] (u19) to node[above] {$\south$} (u20);
\draw[-Stealth] (u20) to node[above] {$\east$} (u21);
\draw[-Stealth] (u21) to node[above] {$\east$} (u22);
\draw[-Stealth] (u22) to node[above] {$\north$} (u23);
\draw[-Stealth] (u23) to node[above] {$\north$} (u24);
\draw[-Stealth] (u24) to node[above] {$\west$} (u25);
\draw[-Stealth] (u25) to node[above] {$\west$} (u26);
%
\draw[-Stealth] (d2) to node[below] {$\south$} (d3);
\draw[-Stealth] (d3) to node[below] {$\south$} (d4);
\draw[-Stealth] (d4) to node[below] {$\east$} (d5);
\draw[-Stealth] (d5) to node[below] {$\north$} (d6);
\draw[-Stealth] (d6) to node[below] {$\north$} (d7);
\draw[-Stealth] (d7) to node[below] {$\mdiag$} (d8);
\draw[-Stealth] (d8) to node[below] {$\west$} (d9);
\draw[-Stealth] (d9) to node[below] {$\west$} (d10);
\draw[-Stealth] (d10) to node[below] {$\south$} (d11);
\draw[-Stealth] (d11) to node[below] {$\east$} (d12);
\draw[-Stealth] (d12) to node[below] {$\east$} (d13);
\draw[-Stealth] (d13) to node[below] {$\adiag$} (d14);
\draw[-Stealth] (d14) to node[below] {$\north$} (d15);
\draw[-Stealth] (d15) to node[below] {$\north$} (d16);
\draw[-Stealth] (d16) to node[below] {$\west$} (d17);
\draw[-Stealth] (d17) to node[below] {$\south$} (d18);
\draw[-Stealth] (d18) to node[below] {$\south$} (d19);
\draw[-Stealth] (d19) to node[below] {$\mdiag$} (d20);
\draw[-Stealth] (d20) to node[below] {$\east$} (d21);
\draw[-Stealth] (d21) to node[below] {$\east$} (d22);
\draw[-Stealth] (d22) to node[below] {$\north$} (d23);
\draw[-Stealth] (d23) to node[below] {$\west$} (d24);
\draw[-Stealth] (d24) to node[below] {$\west$} (d25);
\draw[-Stealth] (d25) to node[below] {$\adiag$} (d26);
%
\draw[-Stealth,red] (u2) to node {\black{$\north$}} (d2);
\draw[-Stealth,red] (u10) to node {\black{$\east$}} (d10);
\draw[-Stealth,red] (u18) to node {\black{$\mdiag$}} (d18);
\draw[-Stealth,red] (u26) to node {\black{$\north$}} (d26);
%
\node[circle,label={right:$\ldots$}] (dots1) at (-1.1,0.5) {};
\node[circle,label={right:$\ldots$}] (dots2) at (13,0.5) {};
\end{tikzpicture}\end{center}

==> ConjugationInB4dWithInf.tex <==
\begin{center}\begin{tikzpicture}
\node[dot] (u1) at (0,1.5) {};
\node[dot] (u2) at (1.5,1.5) {};
\node[dot] (u3) at (3,1.5) {};
\node[dot] (u4) at (4.5,1.5) {};
\node[dot] (u5) at (6,1.5) {};
\node[dot] (u6) at (7.5,1.5) {};
\node[dot] (u7) at (9,1.5) {};
\node[dot] (u8) at (10.5,1.5) {};
%
\node[dot] (d2) at (1.5,0) {};
\node[dot] (d3) at (3,0) {};
\node[dot] (d4) at (4.5,0) {};
\node[dot] (d5) at (6,0) {};
\node[dot] (d6) at (7.5,0) {};
\node[dot] (d7) at (9,0) {};
\node[dot] (d8) at (10.5,0) {};
%
\draw[-Stealth] (u1) to node[above] {$\adiag$} (u2); % the arrow tip Stealth is nicer than >
\draw[-Stealth] (u2) to node[above] {$\square$} (u3);
\draw[-Stealth] (u3) to node[above] {$\adiag$} (u4);
\draw[-Stealth] (u4) to node[above] {$\adiag$} (u5);
\draw[-Stealth] (u5) to node[above] {$\square$} (u6);
\draw[-Stealth] (u6) to node[above] {$\adiag$} (u7);
\draw[-Stealth] (u7) to node[above] {$\adiag$} (u8);
%
\draw[-Stealth,red] (u2) to node {$\textcolor{black}{\west}$\phantom{ww}} (d2); % node[left]
%\draw[-Stealth] (u3) to node {$2$\phantom{ww}} (d3);
\draw[-Stealth] (u4) to node {$\east$\phantom{ww}} (d4);
\draw[-Stealth,red] (u5) to node {$\textcolor{black}{\east}$\phantom{ww}} (d5);
%\draw[-Stealth] (u6) to node {$321$\phantom{ww}} (d6);
\draw[-Stealth] (u7) to node {$\west$\phantom{ww}} (d7);
\draw[-Stealth,red] (u8) to node {$\textcolor{black}{\west}$\phantom{ww}} (d8);
%
\draw[-Stealth] (u1) to node[near start] {\phantom{$ww.$}$\nw$} (d2);
\draw[-Stealth] (u2) to node[near start] {\phantom{$ww.$}$\sw$} (d3);
\draw[-Stealth] (u3) to node[near start] {\phantom{$ww.$}$\se$} (d4);
\draw[-Stealth] (u4) to node[near start] {\phantom{$ww.$}$\se$} (d5);
\draw[-Stealth] (u5) to node[near start] {\phantom{$ww.$}$\ne$} (d6);
\draw[-Stealth] (u6) to node[near start] {\phantom{$ww.$}$\nw$} (d7);
\draw[-Stealth] (u7) to node[near start] {\phantom{$ww.$}$\nw$} (d8);
%
\draw[-Stealth] (d2) to node[below] {$\mdiag$} (d3);
\draw[-Stealth] (d3) to node[below] {$\square$} (d4);
\draw[-Stealth] (d4) to node[below] {$\south$} (d5);
\draw[-Stealth] (d5) to node[below] {$\mdiag$} (d6);
\draw[-Stealth] (d6) to node[below] {$\square$} (d7);
\draw[-Stealth] (d7) to node[below] {$\north$} (d8);
%
\node[circle,label={right:$\ldots$}] (dots1) at (-0.8,0.75) {};
\node[circle,label={right:$\ldots$}] (dots2) at (10.6,0.75) {};
%
\draw[color=blue,thick] (1.2,1.5) arc [start angle=180, end angle=90, radius=0.3];
\draw[color=blue,thick] (3.3,1.5) arc [start angle=0, end angle=90, radius=0.3];
\draw[color=blue,thick] (4.8,1.5) arc [start angle=0, end angle=180, radius=0.3];
\draw[color=blue,thick] (5.7,1.5) arc [start angle=180, end angle=90, radius=0.3]; % 0 180
\draw[color=blue,thick] (7.8,1.5) arc [start angle=0, end angle=90, radius=0.3]; % 0 180
\draw[color=blue,thick] (9.3,1.5) arc [start angle=0, end angle=180, radius=0.3];
%\draw[color=blue,thick] (3.3,0) arc [start angle=0, end angle=135, radius=0.3];
\draw[color=blue,thick] (4.8,0) arc [start angle=0, end angle=135, radius=0.3];
\draw[color=blue,thick] (6.3,0) arc [start angle=0, end angle=135, radius=0.3];
%\draw[color=blue,thick] (7.8,0) arc [start angle=0, end angle=135, radius=0.3];
\draw[color=blue,thick] (9.3,0) arc [start angle=0, end angle=135, radius=0.3];
\draw[densely dotted,color=blue,thick] (2.7,0) arc [start angle=180, end angle=270, radius=0.3];
\draw[densely dotted,color=blue,thick] (4.8,0) arc [start angle=360, end angle=270, radius=0.3];
\draw[densely dotted,color=blue,thick] (5.7,0) arc [start angle=180, end angle=360, radius=0.3];
\draw[densely dotted,color=blue,thick] (7.2,0) arc [start angle=180, end angle=270, radius=0.3];
\draw[densely dotted,color=blue,thick] (9.3,0) arc [start angle=360, end angle=270, radius=0.3];
%
\draw[-Stealth,dashed] (1.55,2.1) to node[above] {$x$} (5.95,2.1);
\draw[-Stealth,dashed] (6.05,2.1) to node[above] {$x$} (10.45,2.1);
\draw[-] (1.5,2.05) to (1.5,2.15);
\draw[-] (6,2.05) to (6,2.15);
\draw[-] (10.5,2.05) to (10.5,2.15);
\end{tikzpicture}\end{center}


==> ConjugationInB4easy.tex <==
\begin{center}\begin{tikzpicture}
\node[dot] (u1) at (0,1.5) {};
\node[dot] (u2) at (1.5,1.5) {};
\node[dot] (u3) at (3,1.5) {};
\node[dot] (u4) at (4.5,1.5) {};
\node[dot] (u5) at (6,1.5) {};
\node[dot] (u6) at (7.5,1.5) {};
\node[dot] (u7) at (9,1.5) {};
\node[dot] (u8) at (10.5,1.5) {};
%
\node[dot] (d2) at (1.5,0) {};
\node[dot] (d3) at (3,0) {};
\node[dot] (d4) at (4.5,0) {};
\node[dot] (d5) at (6,0) {};
\node[dot] (d6) at (7.5,0) {};
\node[dot] (d7) at (9,0) {};
\node[dot] (d8) at (10.5,0) {};
%
\draw[-Stealth] (u1) to node[above] {$2132$} (u2); % the arrow tip Stealth is nicer than >
\draw[-Stealth] (u2) to node[above] {$21$} (u3);
\draw[-Stealth] (u3) to node[above] {$12$} (u4);
\draw[-Stealth] (u4) to node[above] {$2132$} (u5);
\draw[-Stealth] (u5) to node[above] {$21$} (u6);
\draw[-Stealth] (u6) to node[above] {$12$} (u7);
\draw[-Stealth] (u7) to node[above] {$2132$} (u8);
%
\draw[-Stealth,red] (u2) to node {$1$\phantom{w}} (d2); % node[left]
\draw[-Stealth] (u3) to node {$2$\phantom{w}} (d3);
\draw[-Stealth] (u4) to node {$1$\phantom{w}} (d4);
\draw[-Stealth,red] (u5) to node {$3$\phantom{w}} (d5);
\draw[-Stealth] (u6) to node {$321$\phantom{w}} (d6);
\draw[-Stealth] (u7) to node {$321$\phantom{w}} (d7);
\draw[-Stealth,red] (u8) to node {$1$\phantom{w}} (d8);
%
\draw[-Stealth] (u2) to node[near start] {\tiny $121$} (d3);
\draw[-Stealth] (u3) to node[near start] {\tiny $121$} (d4);
\draw[-Stealth] (u4) to node[near start] {\tiny $12132$} (d5);
\draw[-Stealth] (u5) to node[near start] {\tiny $21321$} (d6);
\draw[-Stealth] (u6) to node[near start] {\tiny $12321$} (d7);
\draw[-Stealth] (u7) to node[near start] {\tiny $21321$} (d8);
%
\draw[-Stealth] (d2) to node[below] {$21$} (d3);
\draw[-Stealth] (d3) to node[below] {$12$} (d4);
\draw[-Stealth] (d4) to node[below] {$2132$} (d5);
\draw[-Stealth] (d5) to node[below] {$2132$} (d6);
\draw[-Stealth] (d6) to node[below] {$23$} (d7);
\draw[-Stealth] (d7) to node[below] {$32$} (d8);
%
\node[circle,label={right:$\ldots$}] (dots1) at (0,0.75) {};
\node[circle,label={right:$\ldots$}] (dots2) at (10.6,0.75) {};
%
\draw[color=blue,thick] (1.8,1.5) arc [start angle=0, end angle=180, radius=0.3];
\draw[color=blue,thick] (3.3,1.5) arc [start angle=0, end angle=180, radius=0.3];
\draw[color=blue,thick] (4.8,1.5) arc [start angle=0, end angle=180, radius=0.3];
\draw[color=blue,thick] (6.3,1.5) arc [start angle=0, end angle=180, radius=0.3];
\draw[color=blue,thick] (7.8,1.5) arc [start angle=0, end angle=180, radius=0.3];
\draw[color=blue,thick] (9.3,1.5) arc [start angle=0, end angle=180, radius=0.3];
\draw[color=blue,thick] (3.3,0) arc [start angle=0, end angle=135, radius=0.3];
\draw[color=blue,thick] (4.8,0) arc [start angle=0, end angle=135, radius=0.3];
\draw[color=blue,thick] (6.3,0) arc [start angle=0, end angle=135, radius=0.3];
\draw[color=blue,thick] (7.8,0) arc [start angle=0, end angle=135, radius=0.3];
\draw[color=blue,thick] (9.3,0) arc [start angle=0, end angle=135, radius=0.3];
\draw[densely dotted,color=blue,thick] (2.7,0) arc [start angle=180, end angle=360, radius=0.3];
\draw[densely dotted,color=blue,thick] (4.2,0) arc [start angle=180, end angle=360, radius=0.3];
\draw[densely dotted,color=blue,thick] (5.7,0) arc [start angle=180, end angle=360, radius=0.3];
\draw[densely dotted,color=blue,thick] (7.2,0) arc [start angle=180, end angle=360, radius=0.3];
\draw[densely dotted,color=blue,thick] (8.7,0) arc [start angle=180, end angle=360, radius=0.3];
%
\draw[-Stealth,dashed] (1.55,2.1) to node[above] {$x$} (5.95,2.1);
\draw[-Stealth,dashed] (6.05,2.1) to node[above] {$x$} (10.45,2.1);
\draw[-] (1.5,2.05) to (1.5,2.15);
\draw[-] (6,2.05) to (6,2.15);
\draw[-] (10.5,2.05) to (10.5,2.15);
\end{tikzpicture}\end{center}

==> DominoDiagr.tex <==
\begin{center}\begin{tikzpicture}
\node[dot] (u1) at (0,1.5) {};
\node[dot] (u2) at (1.5,1.5) {};
\node[dot] (u3) at (3,1.5) {};
\node[dot] (u4) at (4.5,1.5) {};
\node[dot] (u5) at (6,1.5) {};
%
\node[dot] (d2) at (1.5,0) {};
\node[dot] (d3) at (3,0) {};
\node[dot] (d4) at (4.5,0) {};
\node[dot] (d5) at (6,0) {};
%
\draw[-Stealth] (u1) to node[above] {$x_3$} (u2); % the arrow tip Stealth is nicer than >
\draw[-Stealth] (u2) to node[above] {$x_1$} (u3);
\draw[-Stealth] (u3) to node[above] {$x_2$} (u4);
\draw[-Stealth] (u4) to node[above] {$x_3$} (u5);
%
\draw[-Stealth] (u2) to node {$c_0$\phantom{xx}} (d2); % node[left]
\draw[-Stealth] (u3) to node {$c_1$\phantom{xx}} (d3);
\draw[-Stealth] (u4) to node {$c_2$\phantom{xx}} (d4);
\draw[-Stealth] (u5) to node {\phantom{w}$c_3=c$} (d5);
%
\draw[-Stealth] (u1) to node[near start] {\tiny \phantom{wwi}$d_0$} (d2);
\draw[-Stealth] (u2) to node[near start] {\tiny \phantom{wwi}\tiny $d_1$} (d3);
\draw[-Stealth] (u3) to node[near start] {\tiny \phantom{wwi}\tiny $d_2$} (d4);
\draw[-Stealth] (u4) to node[near start] {\tiny \phantom{wwi}\tiny $d_3$} (d5);
%
\draw[-Stealth] (d2) to node[below] {$y_1$} (d3);
\draw[-Stealth] (d3) to node[below] {$y_2$} (d4);
\draw[-Stealth] (d4) to node[below] {$y_3$} (d5);
%
%\node[circle,label={right:$\ldots$}] (dots1) at (0,0.75) {};
%\node[circle,label={right:$\ldots$}] (dots2) at (10.6,0.75) {};
%
\draw[color=blue,thick] (1.8,1.5) arc [start angle=0, end angle=180, radius=0.3];
\draw[color=blue,thick] (3.3,1.5) arc [start angle=0, end angle=180, radius=0.3];
\draw[color=blue,thick] (4.8,1.5) arc [start angle=0, end angle=180, radius=0.3];
%\draw[color=blue,thick] (6.3,1.5) arc [start angle=0, end angle=180, radius=0.3];
\draw[color=blue,thick] (1.8,0) arc [start angle=0, end angle=135, radius=0.3];
\draw[color=blue,thick] (3.3,0) arc [start angle=0, end angle=135, radius=0.3];
\draw[color=blue,thick] (4.8,0) arc [start angle=0, end angle=135, radius=0.3];
%\draw[color=blue,thick] (6.3,0) arc [start angle=0, end angle=135, radius=0.3];
\draw[densely dotted,color=blue,thick] (2.7,0) arc [start angle=180, end angle=360, radius=0.3];
\draw[densely dotted,color=blue,thick] (4.2,0) arc [start angle=180, end angle=360, radius=0.3];
%\draw[densely dotted,color=blue,thick] (5.7,0) arc [start angle=180, end angle=360, radius=0.3];
%
\draw[-Stealth,dashed] (1.55,2.1) to node[above] {$x$} (5.95,2.1);
\draw[-] (1.5,2.05) to (1.5,2.15);
\draw[-] (6,2.05) to (6,2.15);
\end{tikzpicture}\end{center} 

==> DominoDiagrWithDelta.tex <==
\begin{center}\begin{tikzpicture}
\node[dot] (u1) at (0,1.5) {};
\node[dot] (u2) at (1.5,1.5) {};
\node[dot] (u2b) at (3,1.5) {};
\node[dot] (u3) at (4.5,1.5) {};
\node[dot] (u4) at (6,1.5) {};
\node[dot] (u5) at (7.5,1.5) {};
%
\node[dot] (d2) at (1.5,0) {};
\node[dot] (d3) at (3,0) {};
\node[dot] (d3b) at (4.5,0) {};
\node[dot] (d4) at (6,0) {};
\node[dot] (d5) at (7.5,0) {};
%
\draw[-Stealth] (u1) to node[above] {$x_3$} (u2); % the arrow tip Stealth is nicer than >
\draw[-Stealth] (u2) to node[above] {$\Delta^k$} (u2b);
\draw[-Stealth] (u2b) to node[above] {$x_1$} (u3);
\draw[-Stealth] (u3) to node[above] {$x_2$} (u4);
\draw[-Stealth] (u4) to node[above] {$x_3$} (u5);
%
\draw[-Stealth] (u2) to node {$c_0$\phantom{xx}} (d2); % node[left]
\draw[-Stealth] (u3) to node {$c_1$\phantom{xx}} (d3b);
\draw[-Stealth] (u4) to node {$c_2$\phantom{xx}} (d4);
\draw[-Stealth] (u5) to node {\phantom{w}$c_3=c$} (d5);
%
\draw[-Stealth] (u1) to node[near start] {\tiny \phantom{wwi}$d_0$} (d2);
\draw[-Stealth] (u2) to node[near start] {\tiny \phantom{wwi}\tiny $\tau^{-k}(d_1)$} (d3);
\draw[-Stealth] (u2b) to node[near start] {\tiny \phantom{wwi}\tiny $d_1$} (d3b);
\draw[-Stealth] (u3) to node[near start] {\tiny \phantom{wwi}\tiny $d_2$} (d4);
\draw[-Stealth] (u4) to node[near start] {\tiny \phantom{wwi}\tiny $d_3$} (d5);
%
\draw[-Stealth] (d2) to node[below] {$\tau^{-k}(y_1)$} (d3);
\draw[-Stealth] (d3) to node[below] {$\Delta^k$} (d3b);
\draw[-Stealth] (d3b) to node[below] {$y_2$} (d4);
\draw[-Stealth] (d4) to node[below] {$y_3$} (d5);
%
%\node[circle,label={right:$\ldots$}] (dots1) at (0,0.75) {};
%\node[circle,label={right:$\ldots$}] (dots2) at (10.6,0.75) {};
%
\draw[color=blue,thick] (1.2,1.5) arc [start angle=180, end angle=90, radius=0.3];
\draw[color=blue,thick] (3.3,1.5) arc [start angle=0, end angle=90, radius=0.3];
\draw[color=blue,thick] (4.8,1.5) arc [start angle=0, end angle=180, radius=0.3];
\draw[color=blue,thick] (6.3,1.5) arc [start angle=0, end angle=180, radius=0.3];
\draw[color=blue,thick] (1.8,0) arc [start angle=0, end angle=135, radius=0.3];
\draw[color=blue,thick] (4.8,0) arc [start angle=0, end angle=135, radius=0.3];
\draw[color=blue,thick] (6.3,0) arc [start angle=0, end angle=135, radius=0.3];
\draw[densely dotted,color=blue,thick] (2.7,0) arc [start angle=180, end angle=270, radius=0.3];
\draw[densely dotted,color=blue,thick] (4.8,0) arc [start angle=360, end angle=270, radius=0.3];
\draw[densely dotted,color=blue,thick] (5.7,0) arc [start angle=180, end angle=360, radius=0.3];
%
\draw[-Stealth,dashed] (1.55,2.1) to node[above] {$x$} (7.45,2.1);
\draw[-] (1.5,2.05) to (1.5,2.15);
\draw[-] (7.5,2.05) to (7.5,2.15);
\end{tikzpicture}\end{center} 

==> TheBigOne.tex <==
\definecolor{myblue}{rgb}{0,0.2,1}
%
\begin{center}\begin{tikzpicture}
%\node[bigdot,white,label={right:{$\boxed{SC(x^{12})}$}}] (title) at (4,5.6) {}; %
\node[bigdot,label={right:Level \ 1},fill=red] (101) at (-7.7,3.1) {}; % Level \ 1$=x^{12}$
\node[bigdot,label={right:Level \ 2},fill=orange] (102) at (-7.7,3.6) {}; %
\node[bigdot,label={right:Level \ 3},fill=yellow] (103) at (-7.7,4.1) {}; %
\node[bigdot,label={right:Level \ 4},fill=green] (104) at (-7.7,4.6) {}; %
\node[bigdot,label={right:Level \ 6},fill=myblue] (106) at (-7.7,5.1) {}; %
\node[bigdot,label={right:Level 12},fill=white] (112) at (-7.7,5.6) {}; %
\node[bigdot,white] (99) at (7.5,-5.6) {}; % invisible, serves as frame
%
\node[bigdot,label={\verlab{1}},fill=red] (1) at (3.5,0) {}; %
%
\node[bigdot,label={\verlab{11}},fill=orange] (11) at (-3.5,0) {}; %
%
\node[bigdot,label={\verlab{23}},fill=yellow] (23) at (0.5,0) {}; %
\node[bigdot,label={\verlab{13}},fill=yellow] (13) at (1.5,0) {}; %
\node[bigdot,label={\verlab{5}},fill=yellow] (5) at (2.5,0) {}; %
%
\node[bigdot,label={\verlab{9}},fill=green] (9) at (7.5,0) {}; %
\node[bigdot,label={\verlab{21}},fill=green] (21) at (0,-5.6) {}; %
\node[bigdot,label={\verlab{33}},fill=green] (33) at (-7.5,0) {}; %
\node[bigdot,label={\verlab{3}},fill=green] (3) at (0,5.6) {}; %
%
\node[bigdot,label={\verlab{19}},fill=myblue] (19) at (-2.5,0) {}; %
\node[bigdot,label={\verlab{31}},fill=myblue] (31) at (-1.5,0) {}; %
\node[bigdot,label={\verlab{41}},fill=myblue] (41) at (-0.5,0) {}; %
%
\node[bigdot,label={\verlab{7}},fill=white] (7) at (0,4.6) {}; %
\node[bigdot,label={\verlab{17}},fill=white] (17) at (0,3.6) {}; %
\node[bigdot,label={\verlab{29}},fill=white] (29) at (0,2.6) {}; %
\node[bigdot,label={\verlab{15}},fill=white] (15) at (6.5,0) {}; %
\node[bigdot,label={\verlab{25}},fill=white] (25) at (5.5,0) {}; %
\node[bigdot,label={\verlab{37}},fill=white] (37) at (4.5,0) {}; %
\node[bigdot,label={\verlab{27}},fill=white] (27) at (0,-4.6) {}; %
\node[bigdot,label={\verlab{35}},fill=white] (35) at (0,-3.6) {}; %
\node[bigdot,label={\verlab{45}},fill=white] (45) at (0,-2.6) {}; %
\node[bigdot,label={\verlab{47}},fill=white] (47) at (-4.5,0) {}; %
\node[bigdot,label={\verlab{43}},fill=white] (43) at (-5.5,0) {}; %
\node[bigdot,label={\verlab{39}},fill=white] (39) at (-6.5,0) {}; %
% arrows connected to red or orange
\draw[-Stealth,thick,black] (1) to node[near start] {\tiny{$\times\!3$}\phantom{.}} (5);
\draw[-Stealth,thick,gray] (1) to[bend right=10] node[near start] {\tiny{$\times 4$}} (3);
\draw[-Stealth,thick,black] (13) to[bend left=40] node[near end] {\tiny{\arrlab{$\times 1$}}} (1);
\draw[-Stealth,thick,gray] (21)[bend right=10] to[near end] node {\tiny{\arrlab{$\times 1$}}} (1);
\draw[-Stealth,thick,black] (11) to node[near start] {\tiny{$\times\!3$}} (19);
\draw[-Stealth,thick,gray] (11) to[bend right=10] node[near start] {\tiny{$\times 2$}} (21);
\draw[-Stealth,thick,gray] (3) to[bend right=10] node[near end] {\tiny{\arrlab{$\times 1$}}} (11);
\draw[-Stealth,thick,black] (31) to[bend left=40] node[near end] {\tiny{\arrlab{$\times 1$}}} (11);
% arrows green - green
\draw[-Stealth,thick,gray] (9)[bend left=35] to[near start] node {\tiny{$\times 2$}} (21);
\draw[-Stealth,thick,gray] (21) to[bend left=35] node[near end] {\tiny{\arrlab{$\times 1$}}} (33);
\draw[-Stealth,thick,gray] (33) to[bend left=35] node[near start] {\tiny{\arrlab{$\times 1$}}} (3);
\draw[-Stealth,thick,gray] (3) to[bend left=35] node[near end] {\tiny{$\times 2$}} (9);
% arrows white - green
\draw[-Stealth,thick,black] (17) to[bend left=40] node[near end] {\tiny{\arrlab{$\times 1$}}} (3);
\draw[-Stealth,thick,black] (3) to node[near start] {\tiny{$\stackrel{\phantom{x}}{\times\!3}$}} (7);
\draw[-Stealth,thick,black] (9) to node[near start] {\tiny{$\times\!3$\phantom{.}}} (15);
\draw[-Stealth,thick,black] (25) to[bend right=40] node[near end] {\tiny{\arrlab{$\times 1$}}} (9);
\draw[-Stealth,thick,black] (35) to[bend left=40] node[near end] {\tiny{\arrlab{$\times 1$}}} (21);
\draw[-Stealth,thick,black] (21) to node[near start] {\tiny{$\stackrel{\times\!3}{\phantom{x}}$}} (27);
\draw[-Stealth,thick,black] (43) to[bend right=40] node[near end] {\tiny{\arrlab{$\times 1$}}} (33);
\draw[-Stealth,thick,black] (33) to node[near start] {\tiny{$\times\!3$}} (39);
% arrows white - blue and white - yellow
\draw[-Stealth,thick,gray] (7) to[bend right=8] node[near end] {\tiny{\arrlab{$\times 1$}}} (19);
\draw[-Stealth,thick,gray] (19) to[bend right=8] node[near start] {\tiny{$\times 2$}} (27);
\draw[-Stealth,thick,gray] (27) to[bend right=8] node[near end] {\tiny{\arrlab{$\times 1$}}} (5);
\draw[-Stealth,thick,gray] (5) to[bend right=8] node[near start] {\tiny{$\times 4$}} (7);
\draw[-Stealth,thick,gray] (17) to[bend right=6] node[near end] {\tiny{\arrlab{$\times 1$}}} (31);
\draw[-Stealth,thick,gray] (31) to[bend right=6] node[near start] {\tiny{$\times 2$}} (35);
\draw[-Stealth,thick,gray] (35) to[bend right=6] node[near end] {\tiny{\arrlab{$\times 1$}}} (13);
\draw[-Stealth,thick,gray] (13) to[bend right=6] node[near start] {\tiny{$\times 4$}} (17);
\draw[-Stealth,thick,gray] (29) to[bend right=4] node[near end] {\tiny{\arrlab{$\times 1$}}} (41);
\draw[-Stealth,thick,gray] (41) to[bend right=4] node[near start] {\tiny{$\times 2$}} (45);
\draw[-Stealth,thick,gray] (45) to[bend right=4] node[near end] {\tiny{\arrlab{$\times 1$}}} (23);
\draw[-Stealth,thick,gray] (23) to[bend right=4] node[near start] {\tiny{$\times 4$}} (29);
% arrows yellow - yellow and blue - blue
\draw[-Stealth,thick,black] (5) to node[near start] {\tiny{$\times\!2$\phantom{.}}} (13);
\draw[-Stealth,thick,black] (13) to node[near start] {\tiny{\arrlab{$\times\!1$}}} (23);
\draw[-Stealth,thick,black] (23) to[bend left=40] node[near start] {\tiny{\arrlab{$\times 1$}}} (5);
\draw[-Stealth,thick,black] (19) to node[near start] {\tiny{$\times\!2$}} (31);
\draw[-Stealth,thick,black] (31) to node[near start] {\tiny{\arrlab{$\times\!1$}}} (41);
\draw[-Stealth,thick,black] (41) to[bend left=40] node[near start] {\tiny{\arrlab{$\times 1$}}} (19);
% grey arrows white - white
\draw[-Stealth,thick,gray] (7) to[bend left=33] node[near end] {\tiny{$\times 2$}} (15);
\draw[-Stealth,thick,gray] (15) to[bend left=33] node[near start] {\tiny{$\times 2$}} (27);
\draw[-Stealth,thick,gray] (27) to[bend left=33] node[near end] {\tiny{\arrlab{$\times 1$}}} (39);
\draw[-Stealth,thick,gray] (39) to[bend left=33] node[near start] {\tiny{\arrlab{$\times 1$}}} (7);
\draw[-Stealth,thick,gray] (17) to[bend left=31] node[near end] {\tiny{$\times 2$}} (25);
\draw[-Stealth,thick,gray] (25) to[bend left=31] node[near start] {\tiny{$\times 2$}} (35);
\draw[-Stealth,thick,gray] (35) to[bend left=31] node[near end] {\tiny{\arrlab{$\times 1$}}} (43);
\draw[-Stealth,thick,gray] (43) to[bend left=31] node[near start] {\tiny{\arrlab{$\times 1$}}} (17);
\draw[-Stealth,thick,gray] (29) to[bend left=29] node[near end] {\tiny{$\times 2$}} (37);
\draw[-Stealth,thick,gray] (37) to[bend left=29] node[near start] {\tiny{$\times 2$}} (45);
\draw[-Stealth,thick,gray] (45) to[bend left=29] node[near end] {\tiny{\arrlab{$\times 1$}}} (47);
\draw[-Stealth,thick,gray] (47) to[bend left=29] node[near start] {\tiny{\arrlab{$\times 1$}}} (29);
% black arrows white - white
\draw[-Stealth,thick,black] (7) to node[near start] {\tiny{$\stackrel{\phantom{X}}{\times\!2}$}} (17);
\draw[-Stealth,thick,black] (17) to node[near start] {\tiny{\arrlab{$\times\!1$}}} (29);
\draw[-Stealth,thick,black] (29)[bend left=40] to node[near start] {\tiny{\arrlab{$\times 1$}}} (7);
\draw[-Stealth,thick,black] (15) to node[near start] {\tiny{$\times\!2$\phantom{.}}} (25);
\draw[-Stealth,thick,black] (25) to node[near start] {\tiny{\arrlab{$\times\!1$}}} (37);
\draw[-Stealth,thick,black] (37) to[bend right=40] node[near start] {\tiny{\arrlab{$\times 1$}}} (15);
\draw[-Stealth,thick,black] (27) to node[near start] {\tiny{$\stackrel{\times\!2}{{\phantom{x}}}$}} (35);
\draw[-Stealth,thick,black] (35) to node[near start] {\tiny{\arrlab{$\times\!1$}}} (45);
\draw[-Stealth,thick,black] (45) to[bend left=40] node[near start] {\tiny{\arrlab{$\times 1$}}} (27);
\draw[-Stealth,thick,black] (39) to node[near start] {\tiny{$\times\!2$}} (43);
\draw[-Stealth,thick,black] (43) to node[near start] {\tiny{\arrlab{$\times\!1$}}} (47);
\draw[-Stealth,thick,black] (47) to[bend right=40] node[near start] {\tiny{\arrlab{$\times 1$}}} (39);
\end{tikzpicture}\end{center}
%
%  Orbit number 1        Rigid.
% 2 4 6 . 2 4 6 5 4 3 2 1 7 6 5 4 3 2  ^12
%  Orbit number 2        Rigid.     Conjugate to the previous orbit by Delta. The same for all even-numbered orbits
%  Orbit number 3        Rigid.
% 2 1 3 4 3 5 6 5 7 . 1 3 5 4 3 2 1 6 5 4 3 2 . 2 1 3 2 1 4 3 5 4 3 6 5 7 . 1 3 2 1 4 3 2 7 . 2 1 3 2 1 4 3 5 7 . 1 2 5 7 . 2 1 3 5 7 . 3 5 7 6 5 4 3 2   ^3
%  Orbit number 5        Rigid.
% 2 4 6 . 2 4 6 5 4 3 2 1 7 6 5 4 3 2 . 2 4 6 . 2 4 6 5 4 3 2 1 7 6 5 4 3 2 . 2 4 6 5 4 3 2 1 7 6 5 4 3 2 . 2 4 6  ^4
%  Orbit number 7        Rigid.
% 1 3 5 . 1 3 5 4 3 2 1 6 5 4 3 2 . 2 1 3 2 1 4 3 5 4 3 6 5 7 . 1 3 2 1 4 3 2 7 . 2 1 3 2 1 4 3 2 5 7 . 2 1 3 5 7 . 3 5 7 . 3 5 7 6 5 4 3 2 . 2 1 3 4 3 5 6 5 7 . 1 3 5 4 3 2 1 6 5 4 3 2 . 2 1 3 2 1 4 3 5 4 3 2 1 6 5 4 3 2 7 . 2 1 3 2 1 4 3 5 7 . 1 5 7 . 1 2 5 7 . 2 1 3 5 7 . 3 5 7 6 5 4 3 2 . 2 1 3 4 3 5 6 5 4 3 2 1 7 6 5 4 3 2 . 2 1 3 2 1 4 3 5 4 3 6 5 7 . 1 3 7 . 1 3 2 1 4 3 2 7 . 2 1 3 2 1 4 3 5 7 . 1 2 5 7 . 2 1 3 5 7 6 5 4 3 2 . 2 1 3 4 3 5 6 5 7   ^1
%  Orbit number 9        Rigid.
% 2 1 3 2 1 4 3 5 4 3 6 5 7 6 . 1 3 2 1 4 3 2 6 . 2 1 3 2 1 4 3 5 4 6 5 4 7 . 1 2 4 7 . 2 1 3 2 4 3 2 5 7 . 2 5 7 . 2 1 3 2 4 5 4 6 7 6 . 2 4 6 5 4 3 2   ^3
%  Orbit number 11        Rigid.
% 2 1 3 2 1 4 3 5 4 6 7 6 . 1 2 4 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 . 2 4 3 2 7  ^6
%  Orbit number 13        Rigid.
% 2 4 6 . 2 4 6 5 4 3 2 1 7 6 5 4 3 2 . 2 4 6 5 4 3 2 1 7 6 5 4 3 2 . 2 4 6 . 2 4 6 5 4 3 2 1 7 6 5 4 3 2 . 2 4 6   ^4
%  Orbit number 15        Rigid.
% 1 3 6 . 1 3 2 1 4 3 2 6 . 2 1 3 2 1 4 3 5 4 6 5 4 7 . 1 2 4 7 . 2 1 3 2 4 3 2 5 7 . 2 1 3 2 4 5 4 6 7 6 . 2 4 6 . 2 4 6 5 4 3 2 . 2 1 3 2 1 4 3 5 4 3 6 5 7 6 . 1 3 2 1 4 3 2 6 . 2 1 3 2 1 4 3 2 5 4 6 5 4 7 . 2 1 3 2 4 3 2 5 7 . 2 5 7 . 2 5 7 . 2 1 3 2 4 5 4 6 7 6 . 2 4 6 5 4 3 2 . 2 1 3 2 1 4 3 5 4 3 2 1 6 5 4 3 2 7 6 . 2 1 3 2 1 4 3 5 4 6 5 4 7 . 1 4 7 . 1 2 4 7 . 2 1 3 2 4 3 2 5 7 . 2 5 7 . 2 1 3 2 4 5 4 6 7 6 5 4 3 2 . 2 1 3 2 1 4 3 5 4 3 6 5 7 6   ^1
%  Orbit number 17        Rigid.
% 1 3 5 . 1 3 5 4 3 2 1 6 5 4 3 2 . 2 1 3 2 1 4 3 5 4 3 2 1 6 5 4 3 2 7 . 2 1 3 2 1 4 3 5 7 . 1 2 5 7 . 2 1 3 5 7 . 3 5 7 . 3 5 7 6 5 4 3 2 . 2 1 3 4 3 5 6 5 4 3 2 1 7 6 5 4 3 2 . 2 1 3 2 1 4 3 5 4 3 6 5 7 . 1 3 2 1 4 3 2 7 . 2 1 3 2 1 4 3 5 7 . 1 5 7 . 1 2 5 7 . 2 1 3 5 7 6 5 4 3 2 . 2 1 3 4 3 5 6 5 7 . 1 3 5 4 3 2 1 6 5 4 3 2 . 2 1 3 2 1 4 3 5 4 3 6 5 7 . 1 3 7 . 1 3 2 1 4 3 2 7 . 2 1 3 2 1 4 3 2 5 7 . 2 1 3 5 7 . 3 5 7 6 5 4 3 2 . 2 1 3 4 3 5 6 5 7   ^1
%  Orbit number 19        Rigid.
% 1 4 6 . 1 2 4 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 . 2 4 3 2 7 . 2 1 3 2 1 4 3 2 5 4 6 7 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 . 2 4 7 . 2 4 3 2 7 . 2 1 3 2 1 4 3 5 4 6 7 6 . 1 2 4 6 . 2 1 3 2 4 3 2 5 4 6 5 4 3 2 7 . 2 1 3 2 1 4 3 5 4 6 7 6    ^2
%  Orbit number 21        Rigid.
% 2 1 3 2 1 4 3 5 4 6 5 4 7 6 . 1 2 4 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 . 2 4 7 . 2 1 3 2 4 3 2 5 4 6 7 6 . 2 4 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 6 . 2 4 3 2 6   ^3
%  Orbit number 23        Rigid.
% 2 4 6 . 2 4 6 5 4 3 2 1 7 6 5 4 3 2 . 2 4 6 5 4 3 2 1 7 6 5 4 3 2 . 2 4 6 5 4 3 2 1 7 6 5 4 3 2 . 2 4 6 . 2 4 6   ^4
%  Orbit number 25        Rigid.
% 1 3 6 . 1 3 2 1 4 3 2 6 . 2 1 3 2 1 4 3 2 5 4 6 5 4 7 . 2 1 3 2 4 3 2 5 7 . 2 5 7 . 2 1 3 2 4 5 4 6 7 6 . 2 4 6 . 2 4 6 5 4 3 2 . 2 1 3 2 1 4 3 5 4 3 2 1 6 5 4 3 2 7 6 . 2 1 3 2 1 4 3 5 4 6 5 4 7 . 1 2 4 7 . 2 1 3 2 4 3 2 5 7 . 2 5 7 . 2 5 7 . 2 1 3 2 4 5 4 6 7 6 5 4 3 2 . 2 1 3 2 1 4 3 5 4 3 6 5 7 6 . 1 3 2 1 4 3 2 6 . 2 1 3 2 1 4 3 5 4 6 5 4 7 . 1 4 7 . 1 2 4 7 . 2 1 3 2 4 3 2 5 7 . 2 1 3 2 4 5 4 6 7 6 . 2 4 6 5 4 3 2 . 2 1 3 2 1 4 3 5 4 3 6 5 7 6   ^1
%  Orbit number 27        Rigid.
% 1 4 6 . 1 2 4 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 . 2 4 7 . 2 1 3 2 4 3 2 5 4 6 7 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 6 . 2 4 6 . 2 4 3 2 6 . 2 1 3 2 1 4 3 5 4 6 5 4 7 6 . 1 2 4 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 . 2 1 3 2 4 3 2 5 4 6 7 6 . 2 4 6 . 2 4 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 6 . 2 4 3 2 6 . 2 1 3 2 1 4 3 2 5 4 6 5 4 7 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 . 2 4 7 . 2 4 7 . 2 1 3 2 4 3 2 5 4 6 7 6 . 2 4 6 . 2 1 3 2 4 3 2 5 4 6 5 4 3 2 7 6 . 2 1 3 2 1 4 3 5 4 6 5 4 7 6   ^1
%  Orbit number 29        Rigid.
% 1 3 5 . 1 3 5 4 3 2 1 6 5 4 3 2 . 2 1 3 2 1 4 3 5 4 3 2 1 6 5 4 3 2 7 . 2 1 3 2 1 4 3 2 5 7 . 2 1 3 5 7 . 3 5 7 . 3 5 7 . 3 5 7 6 5 4 3 2 . 2 1 3 4 3 5 6 5 4 3 2 1 7 6 5 4 3 2 . 2 1 3 2 1 4 3 5 4 3 2 1 6 5 4 3 2 7 . 2 1 3 2 1 4 3 5 7 . 1 5 7 . 1 5 7 . 1 2 5 7 . 2 1 3 5 7 6 5 4 3 2 . 2 1 3 4 3 5 6 5 4 3 2 1 7 6 5 4 3 2 . 2 1 3 2 1 4 3 5 4 3 6 5 7 . 1 3 7 . 1 3 7 . 1 3 2 1 4 3 2 7 . 2 1 3 2 1 4 3 2 5 7 . 2 1 3 5 7 6 5 4 3 2 . 2 1 3 4 3 5 6 5 7 . 1 3 5   ^1
%  Orbit number 31        Rigid.
% 1 4 6 . 1 2 4 6 . 2 1 3 2 4 3 2 5 4 6 5 4 3 2 7 . 2 1 3 2 1 4 3 5 4 6 7 6 . 1 2 4 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 . 2 4 7 . 2 4 3 2 7 . 2 1 3 2 1 4 3 2 5 4 6 7 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 . 2 4 3 2 7 . 2 1 3 2 1 4 3 5 4 6 7 6   ^2
%  Orbit number 33        Rigid.
% 3 2 4 3 2 5 4 6 5 7 6 5 . 2 3 5 6 5 4 3 2 1 . 1 4 3 5 4 6 5 4 7 . 1 4 5 4 3 7 . 1 5 4 6 7 6 . 1 4 3 5 6 5 7 . 1 2 3 2 4 5 4 6 . 2 4 3 2 6 5 4 3 2 1 7   ^3
%  Orbit number 35        Rigid.
% 1 4 6 . 1 2 4 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 . 2 1 3 2 4 3 2 5 4 6 7 6 . 2 4 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 6 . 2 4 6 . 2 4 3 2 6 . 2 1 3 2 1 4 3 2 5 4 6 5 4 7 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 . 2 4 7 . 2 1 3 2 4 3 2 5 4 6 7 6 . 2 4 6 . 2 4 6 . 2 1 3 2 4 3 2 5 4 6 5 4 3 2 7 6 . 2 1 3 2 1 4 3 5 4 6 5 4 7 6 . 1 2 4 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 . 2 4 7 . 2 4 7 . 2 1 3 2 4 3 2 5 4 6 7 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 6 . 2 4 3 2 6 . 2 1 3 2 1 4 3 5 4 6 5 4 7 6   ^1
%  Orbit number 37        Rigid.
% 1 3 6 . 1 3 2 1 4 3 2 6 . 2 1 3 2 1 4 3 2 5 4 6 5 4 7 . 2 1 3 2 4 3 2 5 7 . 2 1 3 2 4 5 4 6 7 6 . 2 4 6 . 2 4 6 . 2 4 6 5 4 3 2 . 2 1 3 2 1 4 3 5 4 3 2 1 6 5 4 3 2 7 6 . 2 1 3 2 1 4 3 2 5 4 6 5 4 7 . 2 1 3 2 4 3 2 5 7 . 2 5 7 . 2 5 7 . 2 5 7 . 2 1 3 2 4 5 4 6 7 6 5 4 3 2 . 2 1 3 2 1 4 3 5 4 3 2 1 6 5 4 3 2 7 6 . 2 1 3 2 1 4 3 5 4 6 5 4 7 . 1 4 7 . 1 4 7 . 1 2 4 7 . 2 1 3 2 4 3 2 5 7 . 2 1 3 2 4 5 4 6 7 6 5 4 3 2 . 2 1 3 2 1 4 3 5 4 3 6 5 7 6 . 1 3 6   ^1
%  Orbit number 39        Rigid.
% 2 5 6 5 4 3 2 1 . 1 3 4 6 . 1 4 3 5 4 6 5 4 7 . 1 4 5 4 3 7 . 1 5 4 6 7 6 . 1 2 4 3 2 5 4 6 5 4 7 6 . 2 4 6 5 4 3 2 1 7 . 3 5 4 3 7 . 3 2 4 3 2 5 4 6 5 7 6 5 . 2 3 5 6 5 4 3 2 1 . 1 4 3 5 4 6 5 4 7 . 1 4 3 5 4 3 6 7 6 . 1 4 3 5 6 5 7 . 1 3 5 . 1 2 3 2 4 5 4 6 . 2 4 3 2 6 5 4 3 2 1 7 . 3 2 4 3 2 5 4 3 6 5 7 6 5 . 3 2 4 3 5 4 3 6 5 4 3 2 1 7 . 1 4 5 4 3 7 . 1 5 7 . 1 5 4 6 7 6 . 1 4 3 5 6 5 7 . 1 2 3 2 4 5 4 3 2 6 . 2 1 3 2 1 4 3 5 4 6 5 4 3 2 1 7 6 5   ^1
%  Orbit number 41        Rigid.
% 1 4 6 . 1 2 4 6 . 2 1 3 2 4 3 2 5 4 6 5 4 3 2 7 . 2 1 3 2 1 4 3 2 5 4 6 7 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 . 2 4 7 . 2 4 7 . 2 4 3 2 7 . 2 1 3 2 1 4 3 2 5 4 6 7 6 . 2 1 3 2 4 3 2 5 4 6 5 4 3 2 7 . 2 1 3 2 1 4 3 5 4 6 7 6 . 1 4 6   ^2
%  Orbit number 43        Rigid.
% 2 5 6 5 4 3 2 1 . 1 3 4 6 . 1 4 3 5 4 6 5 4 7 . 1 4 3 5 4 3 6 7 6 . 1 4 3 5 6 5 7 . 1 2 3 2 4 5 4 6 . 2 4 6 5 4 3 2 1 7 . 3 5 4 3 7 . 3 2 4 3 2 5 4 3 6 5 7 6 5 . 3 2 4 3 5 4 3 6 5 4 3 2 1 7 . 1 4 5 4 3 7 . 1 5 4 6 7 6 . 1 4 3 5 6 5 7 . 1 3 5 . 1 2 3 2 4 5 4 3 2 6 . 2 1 3 2 1 4 3 5 4 6 5 4 3 2 1 7 6 5 . 2 3 5 6 5 4 3 2 1 . 1 4 3 5 4 6 5 4 7 . 1 4 5 4 3 7 . 1 5 7 . 1 5 4 6 7 6 . 1 2 4 3 2 5 4 6 5 4 7 6 . 2 4 3 2 6 5 4 3 2 1 7 . 3 2 4 3 2 5 4 6 5 7 6 5   ^1
%  Orbit number 45        Rigid.
% 1 4 6 . 1 2 4 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 . 2 1 3 2 4 3 2 5 4 6 7 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 6 . 2 4 6 . 2 4 6 . 2 4 3 2 6 . 2 1 3 2 1 4 3 2 5 4 6 5 4 7 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 . 2 1 3 2 4 3 2 5 4 6 7 6 . 2 4 6 . 2 4 6 . 2 4 6 . 2 1 3 2 4 3 2 5 4 6 5 4 3 2 7 6 . 2 1 3 2 1 4 3 2 5 4 6 5 4 7 6 . 2 1 3 2 4 3 2 5 4 6 5 4 7 . 2 4 7 . 2 4 7 . 2 4 7 . 2 1 3 2 4 3 2 5 4 6 7 6 . 2 1 3 2 4 3 2 5 4 6 5 4 3 2 7 6 . 2 1 3 2 1 4 3 5 4 6 5 4 7 6 . 1 4 6   ^1
%  Orbit number 47        Rigid.
% 1 3 6 . 1 3 4 6 . 1 4 3 5 4 6 5 4 7 . 1 4 3 5 4 3 6 7 6 . 1 2 4 3 2 5 4 6 5 4 7 6 . 2 4 6 5 4 3 2 1 7 . 3 5 7 . 3 5 4 3 7 . 3 2 4 3 2 5 4 3 6 5 7 6 5 . 3 2 4 3 5 4 3 6 5 4 3 2 1 7 . 1 4 3 5 4 3 6 7 6 . 1 4 3 5 6 5 7 . 1 3 5 . 1 3 5 . 1 2 3 2 4 5 4 3 2 6 . 2 1 3 2 1 4 3 2 5 4 6 5 4 3 2 1 7 6 5 . 3 2 4 3 5 4 3 6 5 4 3 2 1 7 . 1 4 5 4 3 7 . 1 5 7 . 1 5 7 . 1 5 4 6 7 6 . 1 2 4 3 2 5 4 6 5 4 3 2 7 6 . 2 1 3 2 1 4 3 5 4 6 5 4 3 2 1 7 6 5 . 2 5 6 5 4 3 2 1   ^1


==> X12AndConjugate.tex <==
\begin{tikzpicture}[scale=0.14, every node/.style={scale=0.14}]
\pic[
rotate=90,
braid/.cd,
%every strand/.style={thick},
gap=0.2, 
] {braid={s_2-s_4-s_6 s_2-s_4-s_6 s_5-s_7 s_4-s_6 s_3-s_5 s_2-s_4 s_1-s_3 s_2   s_2-s_4-s_6 s_2-s_4-s_6 s_5-s_7 s_4-s_6 s_3-s_5 s_2-s_4 s_1-s_3 s_2   s_2-s_4-s_6 s_2-s_4-s_6 s_5-s_7 s_4-s_6 s_3-s_5 s_2-s_4 s_1-s_3 s_2   s_2-s_4-s_6 s_2-s_4-s_6 s_5-s_7 s_4-s_6 s_3-s_5 s_2-s_4 s_1-s_3 s_2   s_2-s_4-s_6 s_2-s_4-s_6 s_5-s_7 s_4-s_6 s_3-s_5 s_2-s_4 s_1-s_3 s_2   s_2-s_4-s_6 s_2-s_4-s_6 s_5-s_7 s_4-s_6 s_3-s_5 s_2-s_4 s_1-s_3 s_2   s_2-s_4-s_6 s_2-s_4-s_6 s_5-s_7 s_4-s_6 s_3-s_5 s_2-s_4 s_1-s_3 s_2   s_2-s_4-s_6 s_2-s_4-s_6 s_5-s_7 s_4-s_6 s_3-s_5 s_2-s_4 s_1-s_3 s_2   s_2-s_4-s_6 s_2-s_4-s_6 s_5-s_7 s_4-s_6 s_3-s_5 s_2-s_4 s_1-s_3 s_2   s_2-s_4-s_6 s_2-s_4-s_6 s_5-s_7 s_4-s_6 s_3-s_5 s_2-s_4 s_1-s_3 s_2   s_2-s_4-s_6 s_2-s_4-s_6 s_5-s_7 s_4-s_6 s_3-s_5 s_2-s_4 s_1-s_3 s_2   s_2-s_4-s_6 s_2-s_4-s_6 s_5-s_7 s_4-s_6 s_3-s_5 s_2-s_4 s_1-s_3 s_2}};
\draw (0,-1) -- (0,8);
\draw (1.25,-1) -- (1.25,8);
\draw (8.25,-1) -- (8.25,8);
\draw (9.25,-1) -- (9.25,8);
\draw (16.25,-1) -- (16.25,8);
\draw (17.25,-1) -- (17.25,8);
\draw (24.25,-1) -- (24.25,8);
\draw (25.25,-1) -- (25.25,8);
\draw (32.25,-1) -- (32.25,8);
\draw (33.25,-1) -- (33.25,8);
\draw (40.25,-1) -- (40.25,8);
\draw (41.25,-1) -- (41.25,8);
\draw (48.25,-1) -- (48.25,8);
\draw (49.25,-1) -- (49.25,8);
\draw (56.25,-1) -- (56.25,8);
\draw (57.25,-1) -- (57.25,8);
\draw (64.25,-1) -- (64.25,8);
\draw (65.25,-1) -- (65.25,8);
\draw (72.25,-1) -- (72.25,8);
\draw (73.25,-1) -- (73.25,8);
\draw (80.25,-1) -- (80.25,8);
\draw (81.25,-1) -- (81.25,8);
\draw (88.25,-1) -- (88.25,8);
\draw (89.25,-1) -- (89.25,8);
\draw (96.4,-1) -- (96.4,8);
\end{tikzpicture} %\end{center}
\bigskip

%\begin{center} 
\begin{tikzpicture}[scale=0.14, every node/.style={scale=0.14}]
\pic[
rotate=90,
braid/.cd,
%every strand/.style={thick},
gap=0.2, 
] {braid={s_2 s_1-s_3 s_4 s_3-s_5 s_6 s_5-s_7 s_4-s_6 s_3-s_5 s_2-s_4 s_1-s_3 s_2   s_2 s_1-s_3 s_2-s_4 s_1-s_3-s_5 s_4-s_6 s_3-s_5-s_7   s_1-s_3-s_7   s_1-s_3 s_2-s_4-s_7 s_1-s_3 s_2   s_2 s_1-s_3 s_2-s_4 s_1-s_3-s_5-s_7   s_1 s_2-s_5-s_7   s_2 s_1-s_3-s_5-s_7 s_6 s_5 s_4 s_3 s_2   s_2 s_1-s_3 s_4 s_3-s_5 s_6 s_5-s_7   s_1-s_3-s_5   s_1-s_3-s_5 s_6-s_4 s_5-s_3 s_4-s_2 s_3-s_1 s_2   s_2 s_1-s_3 s_2-s_4 s_1-s_3-s_5 s_4-s_6 s_3-s_5-s_7   s_1-s_3 s_2-s_4 s_1-s_3-s_7 s_2   s_2 s_1-s_3 s_2-s_4 s_1-s_3-s_5-s_7 s_2   s_2 s_1-s_3-s_5-s_7   s_3-s_5-s_7   s_3-s_5-s_7 s_6 s_5 s_4 s_3 s_2   s_2 s_1-s_3 s_4 s_3-s_5 s_6 s_5-s_7   s_1-s_3-s_5 s_4-s_6 s_3-s_5 s_2-s_4 s_1-s_3 s_2   s_2 s_1-s_3 s_2-s_4 s_1-s_3-s_5 s_4-s_6 s_3-s_5-s_7 s_2-s_4 s_1-s_3 s_2   s_2 s_1-s_3 s_2-s_4 s_1-s_3-s_5-s_7   s_1-s_5-s_7   s_1 s_2-s_5-s_7   s_2 s_1-s_3-s_5-s_7   s_3-s_5-s_7 s_6 s_5 s_4 s_3 s_2}};
\draw (0,-1) -- (0,8);
\draw (11.25,-1) -- (11.25,8);
\draw (17.25,-1) -- (17.25,8);
\draw (18.25,-1) -- (18.25,8);
\draw (22.25,-1) -- (22.25,8);
\draw (26.25,-1) -- (26.25,8);
\draw (28.25,-1) -- (28.25,8);
\draw (35.25,-1) -- (35.25,8);
\draw (41.25,-1) -- (41.25,8);
\draw (42.25,-1) -- (42.25,8);
\draw (48.25,-1) -- (48.25,8);
\draw (54.25,-1) -- (54.25,8);
\draw (58.25,-1) -- (58.25,8);
\draw (63.25,-1) -- (63.25,8);
\draw (65.25,-1) -- (65.25,8);
\draw (66.25,-1) -- (66.25,8);
\draw (72.25,-1) -- (72.25,8);
\draw (78.25,-1) -- (78.25,8);
\draw (84.25,-1) -- (84.25,8);
\draw (93.25,-1) -- (93.25,8);
\draw (97.25,-1) -- (97.25,8);
\draw (98.25,-1) -- (98.25,8);
\draw (100.25,-1) -- (100.25,8);
\draw (102.25,-1) -- (102.25,8);
\draw (108.5,-1) -- (108.5,8);
\end{tikzpicture} %\end{center}
